GameWM: Toward Next-Generation Video Games with Interaction-Centric World Models

For more than half a century, video games have pursued better graphics, more natural interaction, and more engaging gameplay. Generative video models (VMs) now bear on all three. Neural networks already draw most of the pixels in shipped games, and recent world models let a lightweight game engine keep the world state while a VM turns the engine's coarse proxy video into final frames. These systems, however, treat the VM as a renderer that only restyles motion the engine has already authored, which leaves most of its generative capacity unused and limits the diversity a game can offer. We present GameWM, a design for next-generation games built on a clear division of labor. The GameWM-engine keeps what must be exact: rules, state, camera, and the layout of the world, which also spares the video model from having to remember it. The GameWM-VM generates what is expensive to author by hand: the look of the world and the detail of the player's interactions. One game mechanic can then be realized in many visually and physically distinct ways, while its outcome stays exactly as the engine computed it. To realize this division of labor, we build GameWM as a complete system: a data engine centered on interactions rather than exploration, an interface through which authored character sheets, scene art, and skill descriptions enter the model, and a model family from 5B to 33B parameters with a real-time causal variant for play. Together they give every player a fresh version of the same game: each player's own character, world, and skills turn the same engine mechanics into a new experience, while every event keeps the timing and outcome the GameWM-engine computed.

==> figs/fig_spectrum3d.tex <==
\begin{tikzpicture}[nohyph/.style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},dname/.style={nohyph, font=\footnotesize\bfseries, align=center, text width=2.9cm, inner sep=1pt},desc/.style={nohyph, font=\scriptsize, align=center, text width=2.45cm, inner sep=1pt, black!65},trans/.style={nohyph, font=\scriptsize, align=center, text width=2.6cm, inner sep=1pt, anchor=south},lay/.style={font=\scriptsize, black!60, anchor=east, inner sep=1.5pt}]
  \node[anchor=south west, inner sep=0] (img) at (2.25cm,0) {\includegraphics[width=\dimexpr\linewidth-2.75cm\relax]{figs/spectrum-3d.png}};
  \begin{scope}[x={($(img.south east)-(img.south west)$)}, y={($(img.north west)-(img.south west)$)}, shift={(img.south west)}]
    \coordinate (l0) at (0.0753,0.1363);
    \node[lay] (lt0) at ([xshift=4pt]img.west |- l0) {world state};
    \draw[black!35, line width=0.4pt] (lt0.east) -- ([xshift=-1pt]l0);
    \coordinate (l1) at (0.0753,0.1930);
    \node[lay] (lt1) at ([xshift=4pt]img.west |- l1) {interaction detail};
    \draw[black!35, line width=0.4pt] (lt1.east) -- ([xshift=-1pt]l1);
    \coordinate (l2) at (0.0753,0.2497);
    \node[lay] (lt2) at ([xshift=4pt]img.west |- l2) {appearance};
    \draw[black!35, line width=0.4pt] (lt2.east) -- ([xshift=-1pt]l2);
    \coordinate (l3) at (0.0753,0.3064);
    \node[lay] (lt3) at ([xshift=4pt]img.west |- l3) {final pixels};
    \draw[black!35, line width=0.4pt] (lt3.east) -- ([xshift=-1pt]l3);
    \node[font=\scriptsize\bfseries, black!70, anchor=south east, inner sep=1.5pt] at ([yshift=2pt]lt3.north east) {modules of a frame};
    \node[trans] at (0.2060,0.4047) {\textcolor{gwaccent}{\textbf{+\,final pixels}}\\[-1pt]{\color{black!60}upscaling, frame generation}};
    \node[trans] at (0.3990,0.4352) {\textcolor{gwaccent}{\textbf{+\,appearance}}\\[-1pt]{\color{black!60}materials, lighting, textures}};
    \node[trans] at (0.5921,0.4658) {\textcolor{gwaccent}{\textbf{+\,interaction detail}}\\[-1pt]{\color{black!60}hands, bodies, effects}};
    \node[trans] at (0.7851,0.5171) {\textcolor{gwaccent}{\textbf{+\,world state}}\\[-1pt]{\color{black!60}layout, motion, rules}};
    \node[dname, anchor=north] (n0) at (0.1309,0.0230) {Traditional CG};
    \node[desc, anchor=north] at (n0.south) {rasterization, ray tracing};
    \node[dname, anchor=north] (n1) at (0.3239,0.0230) {DLSS};
    \node[desc, anchor=north] at (n1.south) {DLSS 4, DLSS 5};
    \node[dname, anchor=north] (n2) at (0.5169,0.0230) {Proxy renderers};
    \node[desc, anchor=north] at (n2.south) {CWM, Magpie, PWM, Matrix-Game 4.0};
    \node[dname, text=gwaccent, anchor=north] (n3) at (0.7100,0.0230) {GameWM};
    \node[desc, text=gwaccent!80!black, anchor=north] at (n3.south) {network generates interactions; engine keeps state};
    \node[dname, anchor=north] (n4) at (0.9030,0.0230) {Pure world models};
    \node[desc, anchor=north] at (n4.south) {Genie 3, LingBot-World};
    \node[font=\footnotesize\bfseries, black!75, anchor=south west, inner sep=1pt] at (0.1273,0.9389) {Game stability};
    \node[font=\footnotesize\bfseries, gwaccent, anchor=south east, inner sep=1pt] at (0.3672,0.7794) {Generative capability};
    \node[font=\scriptsize, black!55, anchor=south west, inner sep=1pt] at (0.0228,0.8519) {stability a game requires};
    \node[font=\scriptsize\bfseries, gwaccent, anchor=south, inner sep=1pt] at (0.6713,0.9659) {sweet point};
    \node[nohyph, font=\scriptsize\itshape, black!55, anchor=south, align=center, inner sep=1pt] at (0.8507,0.9659) {frames hold the state;\\[-1pt]outcomes are guessed};
  \end{scope}
\end{tikzpicture}

